Phase transitions for the Boolean model of continuum percolation for Cox point processes

We consider the Boolean model with random radii based on Cox point processes. Under a condition of stabilization for the random environment, we establish existence and non-existence of subcritical regimes for the size of the cluster at the origin in terms of volume, diameter and number of points. Further, we prove uniqueness of the infinite cluster for sufficiently connected environments.

==> Fig-1.tex <==
\begin{tikzpicture}[scale=2.5] 
\begin{scope} 
\clip(1.5,3.5) rectangle (8,6.5);
\draw[black, thin] (6.54552126805,0.72739705608)--(6.19811154041,0.902201544994);
\draw[black, thin] (5.67223198813,0.445074640974)--(6.19811154041,0.902201544994);
\draw[black, thin] (4.31463045456,0.766726217998)--(5.11304475847,1.24881519429);
\draw[black, thin] (5.24592160849,0.426924521779)--(5.22284704432,0.934619459956);
\draw[black, thin] (5.11304475847,1.24881519429)--(5.22284704432,0.934619459956);
\draw[black, thin] (5.67223198813,0.445074640974)--(5.24592160849,0.426924521779);
\draw[black, thin] (6.12259958575,1.04429125176)--(5.22284704432,0.934619459956);
\draw[black, thin] (6.12259958575,1.04429125176)--(6.19811154041,0.902201544994);
\draw[black, thin] (6.12259958575,1.04429125176)--(5.94835531412,1.98797037898);
\draw[black, thin] (5.59795167697,2.2168700597)--(5.94835531412,1.98797037898);
\draw[black, thin] (5.59795167697,2.2168700597)--(5.53120134238,2.18807715853);
\draw[black, thin] (5.53120134238,2.18807715853)--(5.11632864994,1.86587807784);
\draw[black, thin] (5.11632864994,1.86587807784)--(5.11304475847,1.24881519429);
\draw[black, thin] (4.31463045456,0.766726217998)--(4.29835890201,0.781453551047);
\draw[black, thin] (3.767369056,0.941708369454)--(4.29835890201,0.781453551047);
\draw[black, thin] (3.34477139045,0.995205519244)--(3.60247266178,1.08597784797);
\draw[black, thin] (3.767369056,0.941708369454)--(3.60247266178,1.08597784797);
\draw[black, thin] (3.34477139045,0.995205519244)--(3.00504867821,1.07842667709);
\draw[black, thin] (2.85564610069,0.218202007979)--(2.60235443568,0.856307685093);
\draw[black, thin] (2.60235443568,0.856307685093)--(2.84255362611,1.01838942813);
\draw[black, thin] (2.84255362611,1.01838942813)--(3.00504867821,1.07842667709);
\draw[black, thin] (1.10108678439,0.728658190065)--(0.81982403033,0.600477878224);
\draw[black, thin] (0.444741637529,0.808328135132)--(0.768773660021,0.613310875715);
\draw[black, thin] (0.768773660021,0.613310875715)--(0.81982403033,0.600477878224);
\draw[black, thin] (11.1548949154,8.06160332673)--(9.10480232016,7.29445933573);
\draw[black, thin] (11.1548949154,8.06160332673)--(24.2700835965,6.41461275675);
\draw[black, thin] (24.2700835965,6.41461275675)--(14.3877515621,6.39834019669);
\draw[black, thin] (14.3877515621,6.39834019669)--(9.34036135106,6.83370327149);
\draw[black, thin] (9.34036135106,6.83370327149)--(9.10480232016,7.29445933573);
\draw[black, thin] (9.46490670596,6.13440783578)--(9.24274020521,6.27802015216);
\draw[black, thin] (9.46490670596,6.13440783578)--(14.3877515621,6.39834019669);
\draw[black, thin] (9.24274020521,6.27802015216)--(9.34036135106,6.83370327149);
\draw[black, thin] (7.47142742683,0.120127181991)--(8.3155142992,0.957222802768);
\draw[black, thin] (8.81867295704,0.209777613343)--(8.3155142992,0.957222802768);
\draw[black, thin] (6.54552126805,0.72739705608)--(7.36753665546,1.75964676891);
\draw[black, thin] (7.47142742683,0.120127181991)--(7.3893921133,1.76061824771);
\draw[black, thin] (7.3893921133,1.76061824771)--(7.38735027537,1.76326026744);
\draw[black, thin] (7.36753665546,1.75964676891)--(7.38735027537,1.76326026744);
\draw[black, thin] (5.94835531412,1.98797037898)--(6.50659679305,1.94294296155);
\draw[black, thin] (7.36753665546,1.75964676891)--(6.50659679305,1.94294296155);
\draw[black, thin] (4.04946434586,5.56958931937)--(4.09655283084,5.75960007718);
\draw[black, thin] (4.04946434586,5.56958931937)--(4.72085338433,5.32120393472);
\draw[black, thin] (4.09655283084,5.75960007718)--(5.12622952702,6.10245723723);
\draw[black, thin] (5.12622952702,6.10245723723)--(4.99460201672,5.33565916481);
\draw[black, thin] (4.72085338433,5.32120393472)--(4.99460201672,5.33565916481);
\draw[black, thin] (5.36482536624,5.27345730694)--(4.99460201672,5.33565916481);
\draw[black, thin] (5.36482536624,5.27345730694)--(5.39928032412,4.61766752236);
\draw[black, thin] (4.72085338433,5.32120393472)--(4.86911780498,4.39554603259);
\draw[black, thin] (4.86911780498,4.39554603259)--(5.39928032412,4.61766752236);
\draw[black, thin] (3.58584650964,4.32905905588)--(3.56552879424,4.18951676207);
\draw[black, thin] (3.58584650964,4.32905905588)--(4.7431309222,4.24237737302);
\draw[black, thin] (3.56552879424,4.18951676207)--(4.12856605205,3.28509450844);
\draw[black, thin] (4.7431309222,4.24237737302)--(4.96280301912,3.85516940347);
\draw[black, thin] (4.96280301912,3.85516940347)--(4.72464154214,3.39776628749);
\draw[black, thin] (4.12856605205,3.28509450844)--(4.49313122262,3.28587201412);
\draw[black, thin] (4.49313122262,3.28587201412)--(4.72464154214,3.39776628749);
\draw[black, thin] (3.68963933514,5.26440391052)--(4.04946434586,5.56958931937);
\draw[black, thin] (3.68963933514,5.26440391052)--(3.56840376712,4.94009820447);
\draw[black, thin] (3.56840376712,4.94009820447)--(3.48202681347,4.61166327496);
\draw[black, thin] (3.48202681347,4.61166327496)--(3.58584650964,4.32905905588);
\draw[black, thin] (4.86911780498,4.39554603259)--(4.7431309222,4.24237737302);
\draw[black, thin] (5.71739635003,2.71422146144)--(5.81390141612,2.88921969219);
\draw[black, thin] (5.71739635003,2.71422146144)--(4.72464154214,3.39776628749);
\draw[black, thin] (5.81390141612,2.88921969219)--(5.07408011579,3.83093997669);
\draw[black, thin] (5.07408011579,3.83093997669)--(4.96280301912,3.85516940347);
\draw[black, thin] (5.59795167697,2.2168700597)--(5.71739635003,2.71422146144);
\draw[black, thin] (4.77598282598,2.74066821412)--(5.53120134238,2.18807715853);
\draw[black, thin] (4.77598282598,2.74066821412)--(4.49313122262,3.28587201412);
\draw[black, thin] (35.6762619043,5.50400609016)--(24.2745435524,4.91834000007);
\draw[black, thin] (35.6762619043,5.50400609016)--(24.2700835965,6.41461275675);
\draw[black, thin] (9.46490670596,6.13440783578)--(9.36259386151,5.29681652628);
\draw[black, thin] (9.36259386151,5.29681652628)--(12.391176585,4.69027925612);
\draw[black, thin] (12.391176585,4.69027925612)--(24.2745435524,4.91834000007);
\draw[black, thin] (3.65559606969,8.31322194623)--(4.5123679371,8.02220248957);
\draw[black, thin] (3.65559606969,8.31322194623)--(3.85642340378,9.09624052729);
\draw[black, thin] (4.89763417521,9.36749150171)--(5.22185499616,8.77075855263);
\draw[black, thin] (4.89763417521,9.36749150171)--(3.90256799118,9.19701930869);
\draw[black, thin] (3.90256799118,9.19701930869)--(3.85642340378,9.09624052729);
\draw[black, thin] (4.98629907696,8.12593567026)--(4.5123679371,8.02220248957);
\draw[black, thin] (4.98629907696,8.12593567026)--(5.25578948599,8.6658728789);
\draw[black, thin] (5.25578948599,8.6658728789)--(5.22185499616,8.77075855263);
\draw[black, thin] (0.609744919727,4.27082617798)--(0.628478349141,5.10850379134);
\draw[black, thin] (1.66419092408,4.01248627913)--(2.13386260051,3.60960514754);
\draw[black, thin] (1.66419092408,4.01248627913)--(1.89960939223,4.15548643617);
\draw[black, thin] (2.79600544988,3.59060420866)--(2.13386260051,3.60960514754);
\draw[black, thin] (2.79600544988,3.59060420866)--(2.2064008855,4.24670690286);
\draw[black, thin] (1.89960939223,4.15548643617)--(2.2064008855,4.24670690286);
\draw[black, thin] (3.07201004992,3.616053843)--(2.87875577583,3.5719513854);
\draw[black, thin] (3.07201004992,3.616053843)--(3.56552879424,4.18951676207);
\draw[black, thin] (3.48202681347,4.61166327496)--(2.87642356366,4.64425851954);
\draw[black, thin] (2.79600544988,3.59060420866)--(2.87875577583,3.5719513854);
\draw[black, thin] (2.2064008855,4.24670690286)--(2.87642356366,4.64425851954);
\draw[black, thin] (3.56840376712,4.94009820447)--(2.44121378605,5.49160439788);
\draw[black, thin] (2.44121378605,5.49160439788)--(2.74759246847,4.7299659371);
\draw[black, thin] (2.87642356366,4.64425851954)--(2.74759246847,4.7299659371);
\draw[black, thin] (2.85564610069,0.218202007979)--(2.65055964127,0.219282625866);
\draw[black, thin] (0.228314616355,1.51302616281)--(0.977217407638,1.52642277855);
\draw[black, thin] (0.228314616355,1.51302616281)--(0.444741637529,0.808328135132);
\draw[black, thin] (1.10108678439,0.728658190065)--(1.15616961563,0.764058943519);
\draw[black, thin] (1.12117216158,1.48101617515)--(0.977217407638,1.52642277855);
\draw[black, thin] (1.12117216158,1.48101617515)--(1.33629798783,1.25235340992);
\draw[black, thin] (1.33629798783,1.25235340992)--(1.15616961563,0.764058943519);
\draw[black, thin] (4.77598282598,2.74066821412)--(4.06307695686,2.64920867616);
\draw[black, thin] (4.12856605205,3.28509450844)--(3.94638501707,2.73254741195);
\draw[black, thin] (3.94638501707,2.73254741195)--(4.06307695686,2.64920867616);
\draw[black, thin] (0.592175548453,2.32856035424)--(0.743137753284,2.53093384522);
\draw[black, thin] (0.743137753284,2.53093384522)--(0.657357604577,2.74795174459);
\draw[black, thin] (0.657357604577,2.74795174459)--(0.534763608415,2.81954722614);
\draw[black, thin] (1.28119451717,2.42042139902)--(0.743137753284,2.53093384522);
\draw[black, thin] (1.28119451717,2.42042139902)--(1.12117216158,1.48101617515);
\draw[black, thin] (0.977217407638,1.52642277855)--(0.592175548453,2.32856035424);
\draw[black, thin] (0.444867259694,3.6423549004)--(0.534763608415,2.81954722614);
\draw[black, thin] (0.444867259694,3.6423549004)--(0.980033569075,3.80829262763);
\draw[black, thin] (0.980033569075,3.80829262763)--(0.609744919727,4.27082617798);
\draw[black, thin] (67.0985563842,4.88673449021)--(35.6762619043,5.50400609016);
\draw[black, thin] (11.1548949154,8.06160332673)--(10.1371434017,8.45597291427);
\draw[black, thin] (10.1798978818,10.5784434983)--(9.81316195527,8.97479299569);
\draw[black, thin] (10.1371434017,8.45597291427)--(9.81316195527,8.97479299569);
\draw[black, thin] (10.1798978818,10.5784434983)--(9.4647687288,9.3813131164);
\draw[black, thin] (9.81316195527,8.97479299569)--(9.4647687288,9.3813131164);
\draw[black, thin] (7.3893921133,1.76061824771)--(8.14227856145,1.28921249097);
\draw[black, thin] (8.3155142992,0.957222802768)--(8.31645219011,1.07053865869);
\draw[black, thin] (8.14227856145,1.28921249097)--(8.31645219011,1.07053865869);
\draw[black, thin] (8.63506254373,2.31425290588)--(7.89890131419,2.24680711675);
\draw[black, thin] (8.63506254373,2.31425290588)--(8.87622346649,2.82945815407);
\draw[black, thin] (8.87622346649,2.82945815407)--(8.7580092539,3.1673877859);
\draw[black, thin] (8.7580092539,3.1673877859)--(7.99844372572,3.08734783024);
\draw[black, thin] (7.99844372572,3.08734783024)--(7.89890131419,2.24680711675);
\draw[black, thin] (8.63506254373,2.31425290588)--(8.82080710477,2.01646127638);
\draw[black, thin] (7.38735027537,1.76326026744)--(7.47258719989,1.94824954163);
\draw[black, thin] (8.82080710477,2.01646127638)--(8.14227856145,1.28921249097);
\draw[black, thin] (7.89890131419,2.24680711675)--(7.47258719989,1.94824954163);
\draw[black, thin] (8.81867295704,0.209777613343)--(9.21093690979,0.716292943869);
\draw[black, thin] (9.21093690979,0.716292943869)--(9.7121055649,0.40815103091);
\draw[black, thin] (67.0985563842,4.88673449021)--(11.2706761424,1.64945792555);
\draw[black, thin] (11.2706761424,1.64945792555)--(10.4143850237,1.2779699636);
\draw[black, thin] (10.4143850237,1.2779699636)--(9.79742283926,0.645771166694);
\draw[black, thin] (9.7121055649,0.40815103091)--(9.79742283926,0.645771166694);
\draw[black, thin] (2.87875577583,3.5719513854)--(2.26238799009,2.7524057568);
\draw[black, thin] (2.13386260051,3.60960514754)--(2.13251013869,3.05143679732);
\draw[black, thin] (2.26238799009,2.7524057568)--(2.13251013869,3.05143679732);
\draw[black, thin] (3.68963933514,5.26440391052)--(2.97442226295,5.89824852729);
\draw[black, thin] (4.09547388924,6.01302092077)--(4.09655283084,5.75960007718);
\draw[black, thin] (4.09547388924,6.01302092077)--(3.36121822388,6.78632680664);
\draw[black, thin] (3.36121822388,6.78632680664)--(3.17055471538,6.78530429108);
\draw[black, thin] (2.97442226295,5.89824852729)--(3.17055471538,6.78530429108);
\draw[black, thin] (9.30218713457,1.86587781258)--(9.57941263437,1.97400585044);
\draw[black, thin] (9.30218713457,1.86587781258)--(9.13196529771,2.77448380972);
\draw[black, thin] (9.57941263437,1.97400585044)--(9.19468384398,2.76223624539);
\draw[black, thin] (9.13196529771,2.77448380972)--(9.19468384398,2.76223624539);
\draw[black, thin] (9.12846091532,1.7945060199)--(8.82080710477,2.01646127638);
\draw[black, thin] (9.12846091532,1.7945060199)--(9.30218713457,1.86587781258);
\draw[black, thin] (8.87622346649,2.82945815407)--(9.13196529771,2.77448380972);
\draw[black, thin] (9.91577575953,1.98929113821)--(9.57941263437,1.97400585044);
\draw[black, thin] (9.91577575953,1.98929113821)--(9.56082681482,2.83447517363);
\draw[black, thin] (9.56082681482,2.83447517363)--(9.19468384398,2.76223624539);
\draw[black, thin] (8.78473470854,5.95004501621)--(8.91369689238,6.20774829083);
\draw[black, thin] (8.78473470854,5.95004501621)--(8.04735324675,5.70490941628);
\draw[black, thin] (8.91369689238,6.20774829083)--(8.60950416188,6.50568658581);
\draw[black, thin] (8.60950416188,6.50568658581)--(8.0317296626,6.09910942743);
\draw[black, thin] (8.04735324675,5.70490941628)--(7.99678160267,5.75130831696);
\draw[black, thin] (8.0317296626,6.09910942743)--(7.99678160267,5.75130831696);
\draw[black, thin] (8.78473470854,5.95004501621)--(9.04242015604,5.31590583606);
\draw[black, thin] (9.36259386151,5.29681652628)--(9.27646926879,5.26769022223);
\draw[black, thin] (8.91369689238,6.20774829083)--(9.24274020521,6.27802015216);
\draw[black, thin] (9.04242015604,5.31590583606)--(9.27646926879,5.26769022223);
\draw[black, thin] (9.41772126335,4.3954695662)--(9.92748210928,4.21933526698);
\draw[black, thin] (9.41772126335,4.3954695662)--(9.23329418392,4.88234497848);
\draw[black, thin] (12.391176585,4.69027925612)--(9.92748210928,4.21933526698);
\draw[black, thin] (9.27646926879,5.26769022223)--(9.23329418392,4.88234497848);
\draw[black, thin] (5.36482536624,5.27345730694)--(5.64643238836,5.45111504093);
\draw[black, thin] (5.64643238836,5.45111504093)--(5.57871507883,6.14676116256);
\draw[black, thin] (5.12622952702,6.10245723723)--(5.33465538964,6.26496155349);
\draw[black, thin] (5.33465538964,6.26496155349)--(5.57871507883,6.14676116256);
\draw[black, thin] (4.09547388924,6.01302092077)--(4.23692036503,6.25537134111);
\draw[black, thin] (4.97290256521,6.89033308878)--(5.33465538964,6.26496155349);
\draw[black, thin] (4.97290256521,6.89033308878)--(4.83533404144,6.85622009717);
\draw[black, thin] (4.23692036503,6.25537134111)--(4.83533404144,6.85622009717);
\draw[black, thin] (3.71992576581,7.13947384778)--(3.36121822388,6.78632680664);
\draw[black, thin] (3.71992576581,7.13947384778)--(3.97898548896,7.0921300689);
\draw[black, thin] (4.23692036503,6.25537134111)--(3.97898548896,7.0921300689);
\draw[black, thin] (4.89763417521,9.36749150171)--(4.95550938086,9.61079475584);
\draw[black, thin] (2.4971125594,21.0121807514)--(3.50632830113,9.62401493875);
\draw[black, thin] (3.90256799118,9.19701930869)--(3.50632830113,9.62401493875);
\draw[black, thin] (4.95550938086,9.61079475584)--(5.23512890575,16.1837722987);
\draw[black, thin] (5.15132192224,39.9284977426)--(5.23512890575,16.1837722987);
\draw[black, thin] (0.980033569075,3.80829262763)--(1.20527884744,3.77678589327);
\draw[black, thin] (1.46725897689,4.01309763864)--(1.20527884744,3.77678589327);
\draw[black, thin] (1.46725897689,4.01309763864)--(1.28593364138,4.96770526563);
\draw[black, thin] (0.628478349141,5.10850379134)--(0.637647458726,5.11474409979);
\draw[black, thin] (1.28593364138,4.96770526563)--(0.839081541262,5.14473804138);
\draw[black, thin] (0.637647458726,5.11474409979)--(0.839081541262,5.14473804138);
\draw[black, thin] (0.637647458726,5.11474409979)--(0.29217922398,5.80269122528);
\draw[black, thin] (0.188623937713,6.29417390255)--(0.275460479702,6.2534341562);
\draw[black, thin] (0.275460479702,6.2534341562)--(0.498356103163,6.03745910969);
\draw[black, thin] (0.29217922398,5.80269122528)--(0.498356103163,6.03745910969);
\draw[black, thin] (1.66419092408,4.01248627913)--(1.46725897689,4.01309763864);
\draw[black, thin] (1.28593364138,4.96770526563)--(1.54019670258,5.14516929455);
\draw[black, thin] (1.89960939223,4.15548643617)--(2.04990576303,4.7457313952);
\draw[black, thin] (1.54019670258,5.14516929455)--(2.04990576303,4.7457313952);
\draw[black, thin] (2.74759246847,4.7299659371)--(2.38523356386,4.90562569663);
\draw[black, thin] (2.04990576303,4.7457313952)--(2.38523356386,4.90562569663);
\draw[black, thin] (1.42388994097,1.27130811903)--(2.2631921121,0.855899073833);
\draw[black, thin] (1.42388994097,1.27130811903)--(2.27856953981,2.08647579438);
\draw[black, thin] (2.2631921121,0.855899073833)--(2.35126752961,1.65246052796);
\draw[black, thin] (2.27856953981,2.08647579438)--(2.35126752961,1.65246052796);
\draw[black, thin] (2.35435750378,2.24303394528)--(2.27856953981,2.08647579438);
\draw[black, thin] (2.35435750378,2.24303394528)--(2.24882458121,2.3695278902);
\draw[black, thin] (1.28119451717,2.42042139902)--(1.5273167114,2.54236906995);
\draw[black, thin] (1.33629798783,1.25235340992)--(1.42388994097,1.27130811903);
\draw[black, thin] (2.24882458121,2.3695278902)--(1.5273167114,2.54236906995);
\draw[black, thin] (2.60235443568,0.856307685093)--(2.2698232215,0.848547732281);
\draw[black, thin] (2.84255362611,1.01838942813)--(2.35126752961,1.65246052796);
\draw[black, thin] (2.2698232215,0.848547732281)--(2.2631921121,0.855899073833);
\draw[black, thin] (2.16526210639,0.433643199365)--(2.2206588658,0.71163718479);
\draw[black, thin] (2.2206588658,0.71163718479)--(1.41083442558,0.506589434158);
\draw[black, thin] (2.65055964127,0.219282625866)--(2.16526210639,0.433643199365);
\draw[black, thin] (2.2698232215,0.848547732281)--(2.2206588658,0.71163718479);
\draw[black, thin] (1.15616961563,0.764058943519)--(1.41083442558,0.506589434158);
\draw[black, thin] (7.961791468,9.17607876574)--(8.51714172325,8.90306670208);
\draw[black, thin] (7.961791468,9.17607876574)--(8.03050102248,9.41522761559);
\draw[black, thin] (8.03050102248,9.41522761559)--(8.36466239444,9.31627739028);
\draw[black, thin] (8.51714172325,8.90306670208)--(8.36466239444,9.31627739028);
\draw[black, thin] (9.2274462361,8.3024778371)--(8.45934941292,8.56617406088);
\draw[black, thin] (9.2274462361,8.3024778371)--(9.0511540028,8.01238221578);
\draw[black, thin] (9.0511540028,8.01238221578)--(8.35794585527,8.30530093345);
\draw[black, thin] (8.45934941292,8.56617406088)--(8.29612393896,8.4269940981);
\draw[black, thin] (8.29612393896,8.4269940981)--(8.35794585527,8.30530093345);
\draw[black, thin] (9.44537998684,8.43769484901)--(9.09863165079,8.85977531065);
\draw[black, thin] (9.44537998684,8.43769484901)--(10.1371434017,8.45597291427);
\draw[black, thin] (9.4647687288,9.3813131164)--(9.34187351074,9.37741809461);
\draw[black, thin] (9.09863165079,8.85977531065)--(9.34187351074,9.37741809461);
\draw[black, thin] (9.93931725604,28.1862724322)--(9.07978872864,9.50059884296);
\draw[black, thin] (9.07978872864,9.50059884296)--(9.34187351074,9.37741809461);
\draw[black, thin] (9.11946581904,1.69553358437)--(8.73430305882,1.19588255828);
\draw[black, thin] (9.11946581904,1.69553358437)--(9.45884626546,1.11485018164);
\draw[black, thin] (8.73430305882,1.19588255828)--(9.24221885905,0.838570252958);
\draw[black, thin] (9.45884626546,1.11485018164)--(9.32114329097,0.91000503596);
\draw[black, thin] (9.24221885905,0.838570252958)--(9.32114329097,0.91000503596);
\draw[black, thin] (9.12846091532,1.7945060199)--(9.11946581904,1.69553358437);
\draw[black, thin] (8.31645219011,1.07053865869)--(8.73430305882,1.19588255828);
\draw[black, thin] (11.2706761424,1.64945792555)--(9.91577575953,1.98929113821);
\draw[black, thin] (10.4143850237,1.2779699636)--(9.45884626546,1.11485018164);
\draw[black, thin] (9.21093690979,0.716292943869)--(9.24221885905,0.838570252958);
\draw[black, thin] (9.79742283926,0.645771166694)--(9.32114329097,0.91000503596);
\draw[black, thin] (10.0200324301,3.11108364385)--(9.54883566303,3.57260460412);
\draw[black, thin] (10.0200324301,3.11108364385)--(9.78110092546,3.02751629165);
\draw[black, thin] (9.78110092546,3.02751629165)--(9.40059590988,3.33387531895);
\draw[black, thin] (9.54883566303,3.57260460412)--(9.40059590988,3.33387531895);
\draw[black, thin] (24.2745435524,4.91834000007)--(10.0200324301,3.11108364385);
\draw[black, thin] (9.92748210928,4.21933526698)--(9.52721033238,3.83556712647);
\draw[black, thin] (9.52721033238,3.83556712647)--(9.54883566303,3.57260460412);
\draw[black, thin] (9.56082681482,2.83447517363)--(9.78110092546,3.02751629165);
\draw[black, thin] (8.79874504664,3.31950136809)--(8.7580092539,3.1673877859);
\draw[black, thin] (8.79874504664,3.31950136809)--(9.40059590988,3.33387531895);
\draw[black, thin] (9.52721033238,3.83556712647)--(8.78266991472,3.66015323359);
\draw[black, thin] (8.78266991472,3.66015323359)--(8.79874504664,3.31950136809);
\draw[black, thin] (8.78266991472,3.66015323359)--(8.70110496121,3.80444675648);
\draw[black, thin] (7.88959370916,3.18501469311)--(7.99844372572,3.08734783024);
\draw[black, thin] (7.88959370916,3.18501469311)--(8.33707274042,3.79940452037);
\draw[black, thin] (8.70110496121,3.80444675648)--(8.33707274042,3.79940452037);
\draw[black, thin] (9.41772126335,4.3954695662)--(8.73398264057,4.23045744542);
\draw[black, thin] (8.70110496121,3.80444675648)--(8.73398264057,4.23045744542);
\draw[black, thin] (9.23329418392,4.88234497848)--(8.62945048696,4.42378312821);
\draw[black, thin] (8.73398264057,4.23045744542)--(8.62945048696,4.42378312821);
\draw[black, thin] (7.04599502268,2.76870663096)--(7.25123209063,2.5859814303);
\draw[black, thin] (7.04599502268,2.76870663096)--(6.6310534867,3.40984546153);
\draw[black, thin] (7.25123209063,2.5859814303)--(7.64669311221,3.32028373593);
\draw[black, thin] (6.6310534867,3.40984546153)--(6.77154543193,3.58603323901);
\draw[black, thin] (6.77154543193,3.58603323901)--(7.20327323021,3.71312622092);
\draw[black, thin] (7.20327323021,3.71312622092)--(7.50856166946,3.53723201653);
\draw[black, thin] (7.64669311221,3.32028373593)--(7.50856166946,3.53723201653);
\draw[black, thin] (6.50659679305,1.94294296155)--(6.71719462591,2.60956913278);
\draw[black, thin] (6.71719462591,2.60956913278)--(7.04599502268,2.76870663096);
\draw[black, thin] (7.47258719989,1.94824954163)--(7.25123209063,2.5859814303);
\draw[black, thin] (7.88959370916,3.18501469311)--(7.64669311221,3.32028373593);
\draw[black, thin] (6.67767090644,3.77744312399)--(6.77154543193,3.58603323901);
\draw[black, thin] (6.67767090644,3.77744312399)--(5.98211996172,4.35255847294);
\draw[black, thin] (5.98211996172,4.35255847294)--(5.93379011539,4.35456756975);
\draw[black, thin] (6.22124843996,3.22441856491)--(5.93379011539,4.35456756975);
\draw[black, thin] (6.22124843996,3.22441856491)--(6.6310534867,3.40984546153);
\draw[black, thin] (1.43482870176,2.92554654)--(1.89515058327,3.15445051038);
\draw[black, thin] (1.43482870176,2.92554654)--(1.20559875183,3.55518358324);
\draw[black, thin] (1.89515058327,3.15445051038)--(1.21318655172,3.69899484733);
\draw[black, thin] (1.20559875183,3.55518358324)--(1.21318655172,3.69899484733);
\draw[black, thin] (2.24882458121,2.3695278902)--(2.26238799009,2.7524057568);
\draw[black, thin] (1.5273167114,2.54236906995)--(1.43482870176,2.92554654);
\draw[black, thin] (2.13251013869,3.05143679732)--(1.89515058327,3.15445051038);
\draw[black, thin] (0.657357604577,2.74795174459)--(1.20559875183,3.55518358324);
\draw[black, thin] (1.20527884744,3.77678589327)--(1.21318655172,3.69899484733);
\draw[black, thin] (4.35587459236,7.73073595925)--(4.57644934393,7.01134070437);
\draw[black, thin] (4.35587459236,7.73073595925)--(4.2507816362,7.6113209269);
\draw[black, thin] (4.2507816362,7.6113209269)--(4.16913376493,7.14897872895);
\draw[black, thin] (4.57644934393,7.01134070437)--(4.16913376493,7.14897872895);
\draw[black, thin] (4.98629907696,8.12593567026)--(5.23665110282,7.41627388014);
\draw[black, thin] (4.5123679371,8.02220248957)--(4.35587459236,7.73073595925);
\draw[black, thin] (5.23665110282,7.41627388014)--(5.1102895813,7.0924431348);
\draw[black, thin] (5.1102895813,7.0924431348)--(4.97290256521,6.89033308878);
\draw[black, thin] (4.83533404144,6.85622009717)--(4.57644934393,7.01134070437);
\draw[black, thin] (3.65559606969,8.31322194623)--(3.51526239841,8.22252848967);
\draw[black, thin] (3.51526239841,8.22252848967)--(3.38775015948,8.01723028304);
\draw[black, thin] (3.38775015948,8.01723028304)--(3.68296229025,7.49806488169);
\draw[black, thin] (3.68296229025,7.49806488169)--(4.2507816362,7.6113209269);
\draw[black, thin] (3.68296229025,7.49806488169)--(3.71992576581,7.13947384778);
\draw[black, thin] (3.97898548896,7.0921300689)--(4.16913376493,7.14897872895);
\draw[black, thin] (2.44121378605,5.49160439788)--(2.36926366904,5.56149539955);
\draw[black, thin] (2.97442226295,5.89824852729)--(2.79803103599,5.91290496048);
\draw[black, thin] (2.79803103599,5.91290496048)--(2.36926366904,5.56149539955);
\draw[black, thin] (2.38523356386,4.90562569663)--(1.91225326497,5.49028260935);
\draw[black, thin] (2.36926366904,5.56149539955)--(1.91225326497,5.49028260935);
\draw[black, thin] (1.54019670258,5.14516929455)--(1.86937313968,5.50367356179);
\draw[black, thin] (1.91225326497,5.49028260935)--(1.86937313968,5.50367356179);
\draw[black, thin] (6.02297402852,3.09374692896)--(5.98303095174,3.06869412893);
\draw[black, thin] (6.02297402852,3.09374692896)--(6.04781447891,3.11265069777);
\draw[black, thin] (6.04781447891,3.11265069777)--(5.78290666659,4.36708733052);
\draw[black, thin] (5.98303095174,3.06869412893)--(5.5426110955,3.98616311862);
\draw[black, thin] (5.5426110955,3.98616311862)--(5.78290666659,4.36708733052);
\draw[black, thin] (5.81390141612,2.88921969219)--(5.98303095174,3.06869412893);
\draw[black, thin] (6.71719462591,2.60956913278)--(6.02297402852,3.09374692896);
\draw[black, thin] (6.22124843996,3.22441856491)--(6.04781447891,3.11265069777);
\draw[black, thin] (5.78354580258,4.36842360152)--(5.78290666659,4.36708733052);
\draw[black, thin] (5.78354580258,4.36842360152)--(5.84035141884,4.37955437922);
\draw[black, thin] (5.84035141884,4.37955437922)--(5.93379011539,4.35456756975);
\draw[black, thin] (5.07408011579,3.83093997669)--(5.5426110955,3.98616311862);
\draw[black, thin] (5.39928032412,4.61766752236)--(5.78354580258,4.36842360152);
\draw[black, thin] (7.0017815178,6.22082962717)--(7.72591125052,5.75186306749);
\draw[black, thin] (7.0017815178,6.22082962717)--(6.81662089005,5.77801181137);
\draw[black, thin] (7.72591125052,5.75186306749)--(7.37345725383,5.37738274618);
\draw[black, thin] (7.37345725383,5.37738274618)--(6.81662089005,5.77801181137);
\draw[black, thin] (6.21856442336,5.94508315656)--(6.62673137104,5.55383204976);
\draw[black, thin] (6.21856442336,5.94508315656)--(5.78328272491,5.41113380682);
\draw[black, thin] (6.30598740117,5.25772291963)--(6.61619208939,5.52607982041);
\draw[black, thin] (6.30598740117,5.25772291963)--(6.09145948284,5.25756332261);
\draw[black, thin] (6.62673137104,5.55383204976)--(6.61619208939,5.52607982041);
\draw[black, thin] (5.78328272491,5.41113380682)--(6.09145948284,5.25756332261);
\draw[black, thin] (5.64643238836,5.45111504093)--(5.78328272491,5.41113380682);
\draw[black, thin] (5.57871507883,6.14676116256)--(6.07317584651,6.40700258724);
\draw[black, thin] (6.07317584651,6.40700258724)--(6.21856442336,5.94508315656);
\draw[black, thin] (5.98211996172,4.35255847294)--(6.60855836437,4.66470051041);
\draw[black, thin] (5.84035141884,4.37955437922)--(6.09145948284,5.25756332261);
\draw[black, thin] (6.60855836437,4.66470051041)--(6.30598740117,5.25772291963);
\draw[black, thin] (7.14576097136,5.04685266146)--(6.61619208939,5.52607982041);
\draw[black, thin] (7.14576097136,5.04685266146)--(7.33559127547,5.22549210064);
\draw[black, thin] (7.37345725383,5.37738274618)--(7.33559127547,5.22549210064);
\draw[black, thin] (6.81662089005,5.77801181137)--(6.62673137104,5.55383204976);
\draw[black, thin] (6.44501864238,7.26701738038)--(6.08456683251,6.8232033202);
\draw[black, thin] (6.44501864238,7.26701738038)--(6.95923500891,7.01377924778);
\draw[black, thin] (6.95923500891,7.01377924778)--(7.11159033602,6.65966316595);
\draw[black, thin] (6.08456683251,6.8232033202)--(6.04625574482,6.62789786029);
\draw[black, thin] (7.11159033602,6.65966316595)--(6.97251774936,6.36942446795);
\draw[black, thin] (6.97251774936,6.36942446795)--(6.07760646361,6.41208534082);
\draw[black, thin] (6.04625574482,6.62789786029)--(6.07760646361,6.41208534082);
\draw[black, thin] (5.23665110282,7.41627388014)--(5.54242780493,7.40274666652);
\draw[black, thin] (5.54242780493,7.40274666652)--(6.08456683251,6.8232033202);
\draw[black, thin] (5.1102895813,7.0924431348)--(6.04625574482,6.62789786029);
\draw[black, thin] (7.0017815178,6.22082962717)--(6.97251774936,6.36942446795);
\draw[black, thin] (6.07317584651,6.40700258724)--(6.07760646361,6.41208534082);
\draw[black, thin] (5.25578948599,8.6658728789)--(5.5725225292,8.5933320583);
\draw[black, thin] (5.5725225292,8.5933320583)--(5.75923926987,8.46706617537);
\draw[black, thin] (5.54242780493,7.40274666652)--(6.22546408543,7.61470815765);
\draw[black, thin] (5.75923926987,8.46706617537)--(6.24087301376,7.79720210226);
\draw[black, thin] (6.24087301376,7.79720210226)--(6.22546408543,7.61470815765);
\draw[black, thin] (6.44501864238,7.26701738038)--(6.35998821095,7.45359647184);
\draw[black, thin] (6.22546408543,7.61470815765)--(6.35998821095,7.45359647184);
\draw[black, thin] (7.28047242251,7.6921929683)--(7.29670313198,7.93525398922);
\draw[black, thin] (7.28047242251,7.6921929683)--(6.95923500891,7.01377924778);
\draw[black, thin] (6.35998821095,7.45359647184)--(7.29670313198,7.93525398922);
\draw[black, thin] (7.5171377605,4.47684557461)--(7.50512698788,4.42216026685);
\draw[black, thin] (7.5171377605,4.47684557461)--(7.13993119051,5.00211097233);
\draw[black, thin] (7.50512698788,4.42216026685)--(7.37513948278,4.27191345606);
\draw[black, thin] (7.37513948278,4.27191345606)--(6.64045963397,4.62382061305);
\draw[black, thin] (7.13993119051,5.00211097233)--(6.61818172614,4.6604785319);
\draw[black, thin] (6.64045963397,4.62382061305)--(6.61818172614,4.6604785319);
\draw[black, thin] (6.67767090644,3.77744312399)--(6.64045963397,4.62382061305);
\draw[black, thin] (7.20327323021,3.71312622092)--(7.37513948278,4.27191345606);
\draw[black, thin] (6.60855836437,4.66470051041)--(6.61818172614,4.6604785319);
\draw[black, thin] (7.14576097136,5.04685266146)--(7.13993119051,5.00211097233);
\draw[black, thin] (8.04735324675,5.70490941628)--(8.21040177746,5.1852669071);
\draw[black, thin] (9.04242015604,5.31590583606)--(8.42372965318,5.05156921725);
\draw[black, thin] (8.42372965318,5.05156921725)--(8.21040177746,5.1852669071);
\draw[black, thin] (7.99678160267,5.75130831696)--(7.72591125052,5.75186306749);
\draw[black, thin] (7.33559127547,5.22549210064)--(7.88486833053,4.98360461588);
\draw[black, thin] (8.21040177746,5.1852669071)--(7.88486833053,4.98360461588);
\draw[black, thin] (7.5171377605,4.47684557461)--(7.63055010015,4.584163921);
\draw[black, thin] (7.88486833053,4.98360461588)--(7.63055010015,4.584163921);
\draw[black, thin] (0.372898729501,9.14365801328)--(0.578663024302,7.70046695977);
\draw[black, thin] (0.578663024302,7.70046695977)--(0.536155117857,7.68351479423);
\draw[black, thin] (1.7207102567,9.80803061435)--(1.02735319039,9.22381137468);
\draw[black, thin] (1.02735319039,9.22381137468)--(0.565764398353,9.05237488212);
\draw[black, thin] (0.565764398353,9.05237488212)--(0.372898729501,9.14365801328);
\draw[black, thin] (0.188623937713,6.29417390255)--(0.24033063149,6.84593969306);
\draw[black, thin] (4.95550938086,9.61079475584)--(6.15581831355,9.64728570196);
\draw[black, thin] (5.23512890575,16.1837722987)--(6.18572766335,9.69866188474);
\draw[black, thin] (6.15581831355,9.64728570196)--(6.18572766335,9.69866188474);
\draw[black, thin] (5.22185499616,8.77075855263)--(6.16375158924,9.44750954514);
\draw[black, thin] (6.15581831355,9.64728570196)--(6.16375158924,9.44750954514);
\draw[black, thin] (5.15132192224,39.9284977426)--(6.82634137729,9.68405784377);
\draw[black, thin] (6.18572766335,9.69866188474)--(6.82634137729,9.68405784377);
\draw[black, thin] (5.5725225292,8.5933320583)--(6.48900093151,9.06881598752);
\draw[black, thin] (6.16375158924,9.44750954514)--(6.48900093151,9.06881598752);
\draw[black, thin] (9.93931725604,28.1862724322)--(8.08065227779,10.5003965393);
\draw[black, thin] (8.08065227779,10.5003965393)--(7.90952557584,10.0442186054);
\draw[black, thin] (7.90952557584,10.0442186054)--(7.04555723792,9.33599452675);
\draw[black, thin] (6.82634137729,9.68405784377)--(7.04555723792,9.33599452675);
\draw[black, thin] (0.839081541262,5.14473804138)--(0.937172441897,5.66119846766);
\draw[black, thin] (1.81346093122,5.73194092646)--(1.86937313968,5.50367356179);
\draw[black, thin] (1.81346093122,5.73194092646)--(1.32062473983,5.87509893021);
\draw[black, thin] (1.32062473983,5.87509893021)--(0.937172441897,5.66119846766);
\draw[black, thin] (0.498356103163,6.03745910969)--(0.726600530693,6.12610572796);
\draw[black, thin] (0.937172441897,5.66119846766)--(0.726600530693,6.12610572796);
\draw[black, thin] (3.95724316121,1.8445764889)--(3.72084204971,1.47813099935);
\draw[black, thin] (3.95724316121,1.8445764889)--(4.54768496887,2.0551145971);
\draw[black, thin] (4.41783972133,1.40699095818)--(3.72295504751,1.45934325211);
\draw[black, thin] (4.41783972133,1.40699095818)--(5.10866322403,1.86578404787);
\draw[black, thin] (3.72295504751,1.45934325211)--(3.72084204971,1.47813099935);
\draw[black, thin] (5.10866322403,1.86578404787)--(4.54768496887,2.0551145971);
\draw[black, thin] (3.60247266178,1.08597784797)--(3.72295504751,1.45934325211);
\draw[black, thin] (4.29835890201,0.781453551047)--(4.41783972133,1.40699095818);
\draw[black, thin] (5.11632864994,1.86587807784)--(5.10866322403,1.86578404787);
\draw[black, thin] (4.06307695686,2.64920867616)--(4.54768496887,2.0551145971);
\draw[black, thin] (3.30559027976,1.88478619926)--(3.72544056351,2.35328158296);
\draw[black, thin] (3.30559027976,1.88478619926)--(2.82786548956,2.00644618259);
\draw[black, thin] (2.82786548956,2.00644618259)--(2.57193719847,2.22872811946);
\draw[black, thin] (2.57193719847,2.22872811946)--(3.21683983266,2.74880388426);
\draw[black, thin] (3.21683983266,2.74880388426)--(3.76231400386,2.6428188186);
\draw[black, thin] (3.76231400386,2.6428188186)--(3.72544056351,2.35328158296);
\draw[black, thin] (3.95724316121,1.8445764889)--(3.72544056351,2.35328158296);
\draw[black, thin] (3.72084204971,1.47813099935)--(3.30559027976,1.88478619926);
\draw[black, thin] (3.00504867821,1.07842667709)--(2.82786548956,2.00644618259);
\draw[black, thin] (2.35435750378,2.24303394528)--(2.57193719847,2.22872811946);
\draw[black, thin] (3.07201004992,3.616053843)--(3.21683983266,2.74880388426);
\draw[black, thin] (3.94638501707,2.73254741195)--(3.76231400386,2.6428188186);
\draw[black, thin] (8.61303708077,8.87740746089)--(8.80150832546,8.94774985485);
\draw[black, thin] (8.61303708077,8.87740746089)--(8.58537771279,9.42223179207);
\draw[black, thin] (8.80150832546,8.94774985485)--(8.92506826757,9.45012018393);
\draw[black, thin] (8.92506826757,9.45012018393)--(8.68099898512,9.53394337686);
\draw[black, thin] (8.58537771279,9.42223179207)--(8.68099898512,9.53394337686);
\draw[black, thin] (8.56912998244,8.84912158828)--(8.45934941292,8.56617406088);
\draw[black, thin] (8.56912998244,8.84912158828)--(8.61303708077,8.87740746089);
\draw[black, thin] (9.44537998684,8.43769484901)--(9.2274462361,8.3024778371);
\draw[black, thin] (9.09863165079,8.85977531065)--(8.80150832546,8.94774985485);
\draw[black, thin] (8.56912998244,8.84912158828)--(8.51714172325,8.90306670208);
\draw[black, thin] (8.36466239444,9.31627739028)--(8.58537771279,9.42223179207);
\draw[black, thin] (9.07978872864,9.50059884296)--(8.92506826757,9.45012018393);
\draw[black, thin] (8.08065227779,10.5003965393)--(8.68099898512,9.53394337686);
\draw[black, thin] (7.90952557584,10.0442186054)--(8.03050102248,9.41522761559);
\draw[black, thin] (7.50856166946,3.53723201653)--(7.99997336534,3.83630272824);
\draw[black, thin] (7.50512698788,4.42216026685)--(7.82253088036,4.26172270453);
\draw[black, thin] (7.99997336534,3.83630272824)--(7.82253088036,4.26172270453);
\draw[black, thin] (8.33707274042,3.79940452037)--(8.1548729141,3.84569288301);
\draw[black, thin] (7.99997336534,3.83630272824)--(8.1548729141,3.84569288301);
\draw[black, thin] (6.38232328058,8.46265514976)--(6.65298518141,8.10623575982);
\draw[black, thin] (6.38232328058,8.46265514976)--(6.89125074611,9.01916086095);
\draw[black, thin] (6.65298518141,8.10623575982)--(7.37303765111,8.21442251954);
\draw[black, thin] (6.89125074611,9.01916086095)--(7.01097441707,9.03715174179);
\draw[black, thin] (7.01097441707,9.03715174179)--(7.43557007546,8.53346985973);
\draw[black, thin] (7.43557007546,8.53346985973)--(7.46515764408,8.43453648629);
\draw[black, thin] (7.46515764408,8.43453648629)--(7.40739775281,8.2547975317);
\draw[black, thin] (7.40739775281,8.2547975317)--(7.37303765111,8.21442251954);
\draw[black, thin] (5.75923926987,8.46706617537)--(6.38232328058,8.46265514976);
\draw[black, thin] (6.24087301376,7.79720210226)--(6.65298518141,8.10623575982);
\draw[black, thin] (6.48900093151,9.06881598752)--(6.89125074611,9.01916086095);
\draw[black, thin] (7.29670313198,7.93525398922)--(7.37303765111,8.21442251954);
\draw[black, thin] (7.04555723792,9.33599452675)--(7.01097441707,9.03715174179);
\draw[black, thin] (7.961791468,9.17607876574)--(7.43557007546,8.53346985973);
\draw[black, thin] (8.29612393896,8.4269940981)--(7.46515764408,8.43453648629);
\draw[black, thin] (8.0317296626,6.09910942743)--(7.81546894025,6.62649259144);
\draw[black, thin] (7.11159033602,6.65966316595)--(7.45962348923,6.71978751973);
\draw[black, thin] (7.81546894025,6.62649259144)--(7.45962348923,6.71978751973);
\draw[black, thin] (7.28047242251,7.6921929683)--(7.70662344563,7.24718245637);
\draw[black, thin] (7.45962348923,6.71978751973)--(7.70662344563,7.24718245637);
\draw[black, thin] (7.40739775281,8.2547975317)--(7.97942449478,7.68266746571);
\draw[black, thin] (7.70662344563,7.24718245637)--(7.81159689555,7.27953290701);
\draw[black, thin] (7.97942449478,7.68266746571)--(7.81159689555,7.27953290701);
\draw[black, thin] (9.0511540028,8.01238221578)--(8.9006829184,7.4949654166);
\draw[black, thin] (8.35794585527,8.30530093345)--(8.49804158115,7.72272140404);
\draw[black, thin] (8.9006829184,7.4949654166)--(8.49804158115,7.72272140404);
\draw[black, thin] (7.97942449478,7.68266746571)--(8.14439725835,7.6389460372);
\draw[black, thin] (8.49804158115,7.72272140404)--(8.14439725835,7.6389460372);
\draw[black, thin] (8.61706063276,4.4371078879)--(8.11137102816,4.11899750122);
\draw[black, thin] (8.61706063276,4.4371078879)--(8.53505362313,4.53839343397);
\draw[black, thin] (8.53505362313,4.53839343397)--(8.37073209765,4.49116256327);
\draw[black, thin] (8.37073209765,4.49116256327)--(8.01405014667,4.27041331791);
\draw[black, thin] (8.01405014667,4.27041331791)--(8.11137102816,4.11899750122);
\draw[black, thin] (8.62945048696,4.42378312821)--(8.61706063276,4.4371078879);
\draw[black, thin] (8.1548729141,3.84569288301)--(8.11137102816,4.11899750122);
\draw[black, thin] (8.42372965318,5.05156921725)--(8.53505362313,4.53839343397);
\draw[black, thin] (7.63055010015,4.584163921)--(8.37073209765,4.49116256327);
\draw[black, thin] (7.82253088036,4.26172270453)--(8.01405014667,4.27041331791);
\draw[black, thin] (1.86857530403,8.91437517169)--(1.77371521021,9.25709566692);
\draw[black, thin] (1.86857530403,8.91437517169)--(1.92134754621,8.89895996218);
\draw[black, thin] (1.92134754621,8.89895996218)--(2.68907932142,9.26821803449);
\draw[black, thin] (1.81245908786,9.61928854676)--(1.77371521021,9.25709566692);
\draw[black, thin] (1.81245908786,9.61928854676)--(2.58195840385,9.47129664766);
\draw[black, thin] (2.58195840385,9.47129664766)--(2.69477210686,9.29628394177);
\draw[black, thin] (2.69477210686,9.29628394177)--(2.68907932142,9.26821803449);
\draw[black, thin] (1.02735319039,9.22381137468)--(1.77371521021,9.25709566692);
\draw[black, thin] (1.22049237878,8.45295679317)--(0.565764398353,9.05237488212);
\draw[black, thin] (1.22049237878,8.45295679317)--(1.86857530403,8.91437517169);
\draw[black, thin] (1.7207102567,9.80803061435)--(1.81245908786,9.61928854676);
\draw[black, thin] (2.4971125594,21.0121807514)--(2.58195840385,9.47129664766);
\draw[black, thin] (3.50632830113,9.62401493875)--(2.69477210686,9.29628394177);
\draw[black, thin] (3.85642340378,9.09624052729)--(2.80826504275,8.89863107952);
\draw[black, thin] (2.80826504275,8.89863107952)--(2.68907932142,9.26821803449);
\draw[black, thin] (2.68461324901,8.42738549034)--(2.2870125449,8.57631323792);
\draw[black, thin] (2.68461324901,8.42738549034)--(2.82559701664,8.82912773126);
\draw[black, thin] (2.2870125449,8.57631323792)--(2.80967711595,8.86126082153);
\draw[black, thin] (2.82559701664,8.82912773126)--(2.80967711595,8.86126082153);
\draw[black, thin] (3.51526239841,8.22252848967)--(2.82559701664,8.82912773126);
\draw[black, thin] (3.2526213356,7.95381411443)--(3.38775015948,8.01723028304);
\draw[black, thin] (3.2526213356,7.95381411443)--(2.65333580588,8.110514634);
\draw[black, thin] (2.65333580588,8.110514634)--(2.68461324901,8.42738549034);
\draw[black, thin] (2.20900771304,8.54738499002)--(2.2870125449,8.57631323792);
\draw[black, thin] (2.20900771304,8.54738499002)--(1.92134754621,8.89895996218);
\draw[black, thin] (2.80826504275,8.89863107952)--(2.80967711595,8.86126082153);
\draw[black, thin] (3.17055471538,6.78530429108)--(3.12863864521,6.80980027426);
\draw[black, thin] (2.79803103599,5.91290496048)--(2.32804585837,6.33644353271);
\draw[black, thin] (2.32804585837,6.33644353271)--(3.12863864521,6.80980027426);
\draw[black, thin] (3.03779024504,7.59416004249)--(3.12298929621,6.81685394186);
\draw[black, thin] (3.03779024504,7.59416004249)--(2.44793368602,7.44812871608);
\draw[black, thin] (2.44793368602,7.44812871608)--(2.37287874833,7.12088579523);
\draw[black, thin] (2.37287874833,7.12088579523)--(3.12298929621,6.81685394186);
\draw[black, thin] (3.03779024504,7.59416004249)--(3.2526213356,7.95381411443);
\draw[black, thin] (3.12298929621,6.81685394186)--(3.12863864521,6.80980027426);
\draw[black, thin] (1.32062473983,5.87509893021)--(1.05909150542,6.37801895489);
\draw[black, thin] (0.726600530693,6.12610572796)--(0.814845065094,6.28027806624);
\draw[black, thin] (0.814845065094,6.28027806624)--(1.05909150542,6.37801895489);
\draw[black, thin] (0.275460479702,6.2534341562)--(0.520627236232,6.58938983908);
\draw[black, thin] (0.814845065094,6.28027806624)--(0.520627236232,6.58938983908);
\draw[black, thin] (0.24033063149,6.84593969306)--(0.376095918735,6.8072451803);
\draw[black, thin] (0.520627236232,6.58938983908)--(0.376095918735,6.8072451803);
\draw[black, thin] (9.10480232016,7.29445933573)--(8.98565304809,7.33713050508);
\draw[black, thin] (8.9006829184,7.4949654166)--(8.94931538813,7.3846563511);
\draw[black, thin] (8.98565304809,7.33713050508)--(8.94931538813,7.3846563511);
\draw[black, thin] (8.14439725835,7.6389460372)--(8.1761917665,7.1972472744);
\draw[black, thin] (8.94931538813,7.3846563511)--(8.1761917665,7.1972472744);
\draw[black, thin] (7.81159689555,7.27953290701)--(8.11377880149,7.11646343561);
\draw[black, thin] (8.1761917665,7.1972472744)--(8.11377880149,7.11646343561);
\draw[black, thin] (7.81546894025,6.62649259144)--(7.91359614816,6.6868128036);
\draw[black, thin] (7.91359614816,6.6868128036)--(8.1177742024,7.05223333959);
\draw[black, thin] (8.1177742024,7.05223333959)--(8.11377880149,7.11646343561);
\draw[black, thin] (1.81346093122,5.73194092646)--(1.88914629143,6.05910211335);
\draw[black, thin] (2.32804585837,6.33644353271)--(2.1499991991,6.38023179769);
\draw[black, thin] (1.88914629143,6.05910211335)--(2.1499991991,6.38023179769);
\draw[black, thin] (2.37287874833,7.12088579523)--(2.18124392474,6.99478964531);
\draw[black, thin] (2.1499991991,6.38023179769)--(2.04366052114,6.80461241286);
\draw[black, thin] (2.18124392474,6.99478964531)--(2.04366052114,6.80461241286);
\draw[black, thin] (0.536155117857,7.68351479423)--(0.732672948482,6.99434065079);
\draw[black, thin] (0.376095918735,6.8072451803)--(0.684555446345,6.95429564873);
\draw[black, thin] (0.732672948482,6.99434065079)--(0.684555446345,6.95429564873);
\draw[black, thin] (0.578663024302,7.70046695977)--(0.613681484072,7.70787469109);
\draw[black, thin] (0.613681484072,7.70787469109)--(1.03341417917,7.31201353198);
\draw[black, thin] (1.03341417917,7.31201353198)--(0.921118536323,7.03200490765);
\draw[black, thin] (0.732672948482,6.99434065079)--(0.921118536323,7.03200490765);
\draw[black, thin] (1.05909150542,6.37801895489)--(1.06891298656,6.38853091464);
\draw[black, thin] (0.684555446345,6.95429564873)--(1.06891298656,6.38853091464);
\draw[black, thin] (8.65120174647,6.85965024127)--(8.27365810979,6.98126050353);
\draw[black, thin] (8.65120174647,6.85965024127)--(8.58770202529,6.58210378833);
\draw[black, thin] (8.27365810979,6.98126050353)--(8.28029056632,6.64564983058);
\draw[black, thin] (8.58770202529,6.58210378833)--(8.28029056632,6.64564983058);
\draw[black, thin] (8.98565304809,7.33713050508)--(8.65120174647,6.85965024127);
\draw[black, thin] (8.1177742024,7.05223333959)--(8.27365810979,6.98126050353);
\draw[black, thin] (8.60950416188,6.50568658581)--(8.58770202529,6.58210378833);
\draw[black, thin] (7.91359614816,6.6868128036)--(8.28029056632,6.64564983058);
\draw[black, thin] (1.80292409237,7.54767987402)--(1.49113172176,7.54640342798);
\draw[black, thin] (1.80292409237,7.54767987402)--(2.24058747583,7.8648343451);
\draw[black, thin] (1.49113172176,7.54640342798)--(1.24591794088,8.18712011283);
\draw[black, thin] (2.24058747583,7.8648343451)--(2.25551429361,8.02447869126);
\draw[black, thin] (1.26061270712,8.23617568087)--(1.24591794088,8.18712011283);
\draw[black, thin] (1.26061270712,8.23617568087)--(2.21875617578,8.06808895828);
\draw[black, thin] (2.25551429361,8.02447869126)--(2.21875617578,8.06808895828);
\draw[black, thin] (2.44793368602,7.44812871608)--(2.24058747583,7.8648343451);
\draw[black, thin] (2.18124392474,6.99478964531)--(1.80292409237,7.54767987402);
\draw[black, thin] (0.613681484072,7.70787469109)--(1.24591794088,8.18712011283);
\draw[black, thin] (1.03341417917,7.31201353198)--(1.39174437844,7.38782901608);
\draw[black, thin] (1.39174437844,7.38782901608)--(1.43772684325,7.41548796931);
\draw[black, thin] (1.43772684325,7.41548796931)--(1.49113172176,7.54640342798);
\draw[black, thin] (2.65333580588,8.110514634)--(2.25551429361,8.02447869126);
\draw[black, thin] (1.22049237878,8.45295679317)--(1.26061270712,8.23617568087);
\draw[black, thin] (2.20900771304,8.54738499002)--(2.21875617578,8.06808895828);
\draw[black, thin] (1.66448049838,7.0251084786)--(1.94531133506,6.82496438527);
\draw[black, thin] (1.66448049838,7.0251084786)--(1.1969706895,6.8197856894);
\draw[black, thin] (1.94531133506,6.82496438527)--(1.21202180884,6.49779636743);
\draw[black, thin] (1.1969706895,6.8197856894)--(1.18456248993,6.80601375992);
\draw[black, thin] (1.18456248993,6.80601375992)--(1.20948783969,6.49809800514);
\draw[black, thin] (1.21202180884,6.49779636743)--(1.20948783969,6.49809800514);
\draw[black, thin] (1.43772684325,7.41548796931)--(1.66448049838,7.0251084786);
\draw[black, thin] (2.04366052114,6.80461241286)--(1.94531133506,6.82496438527);
\draw[black, thin] (1.39174437844,7.38782901608)--(1.1969706895,6.8197856894);
\draw[black, thin] (1.88914629143,6.05910211335)--(1.21202180884,6.49779636743);
\draw[black, thin] (0.921118536323,7.03200490765)--(1.18456248993,6.80601375992);
\draw[black, thin] (1.06891298656,6.38853091464)--(1.20948783969,6.49809800514);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.08724745235,1.23575275625)	circle (	8.10779132412872	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.710216040990001,2.14353384296)	circle (	3.44432550215173	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.12568089836,1.87314123566)	circle (	7.51259971668222	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.11576470078,1.75990865166)	circle (	7.42685604146179	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.22454241401,1.58008107351)	circle (	7.4337143933671	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.42126129593,1.12331819825)	circle (	0.237099069596358	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.35546835123,1.95513288955)	circle (	1.4658004976441	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.47321496536,5.88501935705)	circle (	0.875401151755989	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.18788987465,5.79001307921)	circle (	13.787754533688	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.96717482785,6.04949591194)	circle (	4.59959520047484	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.85487571589,4.48446353725)	circle (	0.450849228059203	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.98994713979,3.50776188486)	circle (	13.2048582866642	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.097734347279999,3.33462032495)	circle (	12.5495394568361	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.74499498778,3.43685627625)	circle (	3.69445938708384	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.84403108006,3.62706091294)	circle (	0.400276919868089	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.66849854586,5.207852201260001)	circle (	10.5773617603933	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.67114205482,2.7460690877799996)	circle (	7.95367072263137	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.965518632809999,2.6019854497400003)	circle (	4.07988027896566	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.447493154,2.2493261814000003)	circle (	5.92323043642006	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.60140756911,3.07716654857)	circle (	3.69445938708384	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.57090459101,3.1359618298300003)	circle (	11.1987644534494	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.73319018758,2.8231521342600003)	circle (	9.82155447444558	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.40185240802,8.05974126792)	circle (	9.53516704093024	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.42598695707,8.051543492499999)	circle (	4.07988027896566	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.9366409016699997,8.21775952804)	circle (	4.66241307278606	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.80260645062,8.08572936433)	circle (	6.63999797486546	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.72033426177,4.04658940693)	circle (	3.67819973199152	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.2246068713600002,3.60700113792)	circle (	1.83151161337523	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.2757158032800002,4.16957435158)	circle (	6.10597264596382	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.33057410076,4.10852890019)	circle (	5.14403008317896	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.1215789144599997,3.67365227483)	circle (	12.9155662739186	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.93890397659,5.24809689064)	circle (	6.63999797486546	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.6208295649899997,5.04509067727)	circle (	7.46030862615776	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.59117544515,2.71695905644)	circle (	1.11985346869546	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.32875992378,2.68329345853)	circle (	7.33346088007087	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.12496122985,1.50325975799)	circle (	13.0947234689626	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.23170502985,2.12989522387)	circle (	5.34498980803697	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.4960549503,1.69383330888)	circle (	8.06062680514169	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.19196370181,1.22683312773)	circle (	4.39287062713333	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.96095005227,2.7707495225399996)	circle (	1.26816919497205	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.9960810577,3.06739735259)	circle (	1.11865091705915	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.80549919278,2.00005421361)	circle (	11.5946448022178	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.35676639957,1.51910115415)	circle (	0.237099069596358	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.82238256181,3.49699545455)	circle (	4.01135703169098	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.82153176927,3.49586420901)	circle (	0.120222110639343	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.5334814139099997,3.11286169817)	circle (	9.51148473676476	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.1329505970500002,3.23321635803)	circle (	14.1350304357013	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.13284121242,3.1880727241200004)	circle (	3.83870657493161	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.13511267678,3.04544470812)	circle (	8.39852960735992	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.1831127287,5.71330142041)	circle (	4.90775293742512	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.09557297195,5.989748463220001)	circle (	8.48571458859333	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.59770329552,6.53726465234)	circle (	11.9593758132301	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.1183099668499996,6.5490149634399994)	circle (	10.0161586412898	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.71902551546,6.39841707514)	circle (	0.09651325059023	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.75605398555,6.36214993875)	circle (	10.9639131593058	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.140698638069999,6.17579037554)	circle (	5.10542997533097	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.614775111369999,5.77632379643)	circle (	8.17720386081681	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.73898953929,6.7594835476)	circle (	3.07630111819554	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.2776327433699999,3.84205067296)	circle (	8.50683154951589	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.3219402549000001,3.88201700707)	circle (	6.45235694770771	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.4778092188,4.0130648862500005)	circle (	1.75321110699625	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.33547663023,1.7467339929899999)	circle (	8.82109722630731	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.28636875207,2.42298510888)	circle (	13.7811305921216	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.41684344319,8.28041345054)	circle (	5.85414236337293	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.44258604673,3.8008659926600004)	circle (	3.14765779401954	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.67860025657,4.46110770311)	circle (	0.404775897893128	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.189479734350001,3.70906566118)	circle (	5.1808821211585	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.46570452966,3.5619244763099998)	circle (	3.10151698436881	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.596543845069999,3.3990478251400003)	circle (	4.94517688894762	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.53657130327,2.03782424646)	circle (	12.0191406267566	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.43223031895,2.06451914113)	circle (	2.81714417545155	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.386842876489999,2.19528196609)	circle (	11.8073213515064	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.42345105477,2.9567980759)	circle (	12.5967473222079	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.37858278357,7.656674150800001)	circle (	14.1255697863082	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.42091906002,7.51859616965)	circle (	13.0180742070462	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.204490433409999,7.3491906826)	circle (	8.67137754250271	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.20697010467,7.50040928988)	circle (	13.0296710562114	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.01947982422,8.031879676840001)	circle (	5.48834158117837	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.50267023471,8.0041406629)	circle (	6.68015862121302	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.4050729691,7.82236720523)	circle (	3.06552642832632	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.81425908716,6.86884795713)	circle (	3.48132141322809	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.03323486479,7.108349013350001)	circle (	0.670349958057665	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.32775442656,4.97667638319)	circle (	7.05578984867882	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.0750097431,5.5156438327)	circle (	8.23088051270728	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.7285042611799994,4.2808469004)	circle (	11.9853603553762	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.623328546900001,4.11411899988)	circle (	0.254467763742579	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.96081804757,3.0451225602600003)	circle (	6.01573519523244	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.7264669405,4.40544633757)	circle (	12.6157107799225	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.6583005235299995,5.680027063350001)	circle (	4.17886231070853	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.28764911956,5.43911943375)	circle (	2.74503903320313	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.301609737150001,5.8654795259400005)	circle (	11.796623994733	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.997325688589999,5.67369504402)	circle (	4.04065382030533	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.80023892422,5.43193355932)	circle (	3.08628312263069	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.48976810123,5.41671090713)	circle (	6.83081869682349	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.15853890318,6.13579245925)	circle (	9.44630277535446	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.92602645715,5.2456988372)	circle (	8.4866049199263	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.90311183058,5.2664351602)	circle (	9.52769309067821	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.0554230674,5.12860288987)	circle (	9.62915894804244	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.30852405775,5.2000205479399995)	circle (	7.62583831602623	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.36717287436,5.35217440625)	circle (	12.420351376698	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.62890068471,5.55639309801)	circle (	2.79774742659701	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.14080367292,6.40907269794)	circle (	6.27191510637516	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.59706923002,7.3443353131)	circle (	6.88052399225976	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.64561353773,7.29244174133)	circle (	14.976375843278	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.9349088487,7.5245423451)	circle (	3.64686528459966	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.98109855138,7.53887604674)	circle (	12.0118600145822	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.2747840760199995,4.8143264527000005)	circle (	5.31442036509848	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.33173695389,4.29270300211)	circle (	8.80969222629594	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.64758864469,4.46166990447)	circle (	9.288458503885	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.3040857505900005,4.04089708162)	circle (	7.94409283847338	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.73916972258,5.18634154848)	circle (	1.19625926373693	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.79615937162,5.21069047749)	circle (	1.55399174433341	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.55354650687,5.1295102236900005)	circle (	10.2516772658202	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.03391359898,8.83270926371)	circle (	0.274286347806491	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.4623781118199999,5.83392271362)	circle (	14.2076074042039	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.4583686219,5.835087381679999)	circle (	7.54635956220338	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.11676644007,1.9014588588699999)	circle (	9.56428166289009	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.9253501248400005,1.44409489943)	circle (	13.5485840917698	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.68536820821,1.58466328779)	circle (	0.83726875390308	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.89712568927,1.72529670374)	circle (	8.6364100086971	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.93452262117,1.7501329373999999)	circle (	12.9245470743429	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (5.09824886983,1.85886761593)	circle (	7.22932123814707	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (4.2886145868800005,2.3727159907799997)	circle (	4.79703758342927	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.0500399746,2.61428968142)	circle (	13.7701763821901	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.9066927181699995,1.59357853825)	circle (	2.68893973225304	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.7843176874399997,2.65354489405)	circle (	3.25141098072212	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.55071770429,8.801665935639999)	circle (	13.4877798772343	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.54337859392,8.78275017357)	circle (	6.6216419336289	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.67803454361,4.33476100236)	circle (	13.7633751018482	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.99036413159,3.8593409538000003)	circle (	6.1595538205042	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.14038523718,3.84481462655)	circle (	6.33954369569849	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.67005990877,8.108801210960001)	circle (	0.910448684493998	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.1361770174300005,8.464397703660001)	circle (	10.697236261392	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.25090716853,8.46358548953)	circle (	0.456761973980664	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (6.5385898425499995,8.02045326478)	circle (	5.44184342333367	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.3294422266,8.05498651695)	circle (	7.04767339121213	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.922423504129999,8.43038604524)	circle (	0.362372506894855	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.661411312789999,7.2943954707400005)	circle (	14.8485409413769	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.51747761973,8.14469778128)	circle (	10.6470744177735	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.9793045651600005,7.68278741699)	circle (	2.04408275344423	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.08090077228,4.16640437433)	circle (	9.30090704651189	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.51639114175,4.62442282642)	circle (	5.73444453709161	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.4486407475300003,8.28112595442)	circle (	0.244082141461371	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.31572764478,7.98343000413)	circle (	0.783960101806386	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.65512791217,8.12867041019)	circle (	5.9014411104999	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.68192043505,8.40010467135)	circle (	10.1138147026845	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.11896956858,8.65742858237)	circle (	2.90841423062495	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.8123566977300003,7.53834925353)	circle (	1.16652895154821	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.03703131121,7.59397215255)	circle (	6.97949339194802	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.41743015738,7.315131952440001)	circle (	3.18480047216731	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.8819552921800002,6.9145488952)	circle (	14.6041923910661	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (3.0437724259600003,6.848961811760001)	circle (	6.91244097506058	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.3167037614300001,5.88263884596)	circle (	5.87852511199667	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.17319608485,7.23886417479)	circle (	11.272529293776	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (7.91322330691,7.22469122108)	circle (	8.18462762989437	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.13613815392,6.3631678013399995)	circle (	0.427486077611949	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.590896648200001,6.5960669403)	circle (	9.62915894799388	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.32362823914,6.6366913565)	circle (	9.26069693225178	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.855257278889999,7.1509706487)	circle (	11.018463459617	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.69141489714,6.91706064958)	circle (	0.58661204703624	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (8.19147462246,6.65561978954)	circle (	3.58095187904462	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.92661283173,7.63731139951)	circle (	14.3789058100142	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.75618045718,8.14923843018)	circle (	10.5326746642964	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.44434123949,7.45534848968)	circle (	9.26069693225178	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.21441400525,8.28157750126)	circle (	8.02930266570616	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.5362604450600001,7.24585234747)	circle (	2.93797262564666	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (2.0314559645,6.80713797316)	circle (	0.833945954188844	pt);
\draw[fill=blue, opacity=0.7 ,ultra thin] (1.64183796602,6.21932780912)	circle (	10.7709749400214	pt);
\draw[fill=red ,ultra thin] (6.08724745235,1.23575275625) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.710216040990001,2.14353384296) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.12568089836,1.87314123566) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.11576470078,1.75990865166) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.22454241401,1.58008107351) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.42126129593,1.12331819825) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.35546835123,1.95513288955) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.47321496536,5.88501935705) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.18788987465,5.79001307921) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.96717482785,6.04949591194) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.85487571589,4.48446353725) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.98994713979,3.50776188486) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.097734347279999,3.33462032495) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.74499498778,3.43685627625) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.84403108006,3.62706091294) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.66849854586,5.207852201260001) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.67114205482,2.7460690877799996) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.965518632809999,2.6019854497400003) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.447493154,2.2493261814000003) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.60140756911,3.07716654857) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.57090459101,3.1359618298300003) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.73319018758,2.8231521342600003) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.40185240802,8.05974126792) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.42598695707,8.051543492499999) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.9366409016699997,8.21775952804) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.80260645062,8.08572936433) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.72033426177,4.04658940693) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.2246068713600002,3.60700113792) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.2757158032800002,4.16957435158) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.33057410076,4.10852890019) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.1215789144599997,3.67365227483) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.93890397659,5.24809689064) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.6208295649899997,5.04509067727) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.59117544515,2.71695905644) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.32875992378,2.68329345853) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.12496122985,1.50325975799) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.23170502985,2.12989522387) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.4960549503,1.69383330888) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.19196370181,1.22683312773) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.96095005227,2.7707495225399996) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.9960810577,3.06739735259) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.80549919278,2.00005421361) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.35676639957,1.51910115415) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.82238256181,3.49699545455) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.82153176927,3.49586420901) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.5334814139099997,3.11286169817) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.1329505970500002,3.23321635803) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.13284121242,3.1880727241200004) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.13511267678,3.04544470812) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.1831127287,5.71330142041) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.09557297195,5.989748463220001) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.59770329552,6.53726465234) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.1183099668499996,6.5490149634399994) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.71902551546,6.39841707514) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.75605398555,6.36214993875) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.140698638069999,6.17579037554) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.614775111369999,5.77632379643) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.73898953929,6.7594835476) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.2776327433699999,3.84205067296) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.3219402549000001,3.88201700707) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.4778092188,4.0130648862500005) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.33547663023,1.7467339929899999) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.28636875207,2.42298510888) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.41684344319,8.28041345054) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.44258604673,3.8008659926600004) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.67860025657,4.46110770311) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.189479734350001,3.70906566118) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.46570452966,3.5619244763099998) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.596543845069999,3.3990478251400003) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.53657130327,2.03782424646) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.43223031895,2.06451914113) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.386842876489999,2.19528196609) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.42345105477,2.9567980759) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.37858278357,7.656674150800001) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.42091906002,7.51859616965) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.204490433409999,7.3491906826) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.20697010467,7.50040928988) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.01947982422,8.031879676840001) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.50267023471,8.0041406629) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.4050729691,7.82236720523) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.81425908716,6.86884795713) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.03323486479,7.108349013350001) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.32775442656,4.97667638319) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.0750097431,5.5156438327) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.7285042611799994,4.2808469004) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.623328546900001,4.11411899988) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.96081804757,3.0451225602600003) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.7264669405,4.40544633757) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.6583005235299995,5.680027063350001) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.28764911956,5.43911943375) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.301609737150001,5.8654795259400005) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.997325688589999,5.67369504402) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.80023892422,5.43193355932) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.48976810123,5.41671090713) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.15853890318,6.13579245925) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.92602645715,5.2456988372) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.90311183058,5.2664351602) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.0554230674,5.12860288987) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.30852405775,5.2000205479399995) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.36717287436,5.35217440625) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.62890068471,5.55639309801) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.14080367292,6.40907269794) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.59706923002,7.3443353131) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.64561353773,7.29244174133) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.9349088487,7.5245423451) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.98109855138,7.53887604674) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.2747840760199995,4.8143264527000005) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.33173695389,4.29270300211) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.64758864469,4.46166990447) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.3040857505900005,4.04089708162) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.73916972258,5.18634154848) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.79615937162,5.21069047749) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.55354650687,5.1295102236900005) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.03391359898,8.83270926371) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.4623781118199999,5.83392271362) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.4583686219,5.835087381679999) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.11676644007,1.9014588588699999) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.9253501248400005,1.44409489943) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.68536820821,1.58466328779) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.89712568927,1.72529670374) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.93452262117,1.7501329373999999) circle (0.5pt);
\draw[fill=red ,ultra thin] (5.09824886983,1.85886761593) circle (0.5pt);
\draw[fill=red ,ultra thin] (4.2886145868800005,2.3727159907799997) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.0500399746,2.61428968142) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.9066927181699995,1.59357853825) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.7843176874399997,2.65354489405) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.55071770429,8.801665935639999) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.54337859392,8.78275017357) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.67803454361,4.33476100236) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.99036413159,3.8593409538000003) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.14038523718,3.84481462655) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.67005990877,8.108801210960001) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.1361770174300005,8.464397703660001) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.25090716853,8.46358548953) circle (0.5pt);
\draw[fill=red ,ultra thin] (6.5385898425499995,8.02045326478) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.3294422266,8.05498651695) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.922423504129999,8.43038604524) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.661411312789999,7.2943954707400005) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.51747761973,8.14469778128) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.9793045651600005,7.68278741699) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.08090077228,4.16640437433) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.51639114175,4.62442282642) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.4486407475300003,8.28112595442) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.31572764478,7.98343000413) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.65512791217,8.12867041019) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.68192043505,8.40010467135) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.11896956858,8.65742858237) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.8123566977300003,7.53834925353) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.03703131121,7.59397215255) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.41743015738,7.315131952440001) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.8819552921800002,6.9145488952) circle (0.5pt);
\draw[fill=red ,ultra thin] (3.0437724259600003,6.848961811760001) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.3167037614300001,5.88263884596) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.17319608485,7.23886417479) circle (0.5pt);
\draw[fill=red ,ultra thin] (7.91322330691,7.22469122108) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.13613815392,6.3631678013399995) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.590896648200001,6.5960669403) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.32362823914,6.6366913565) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.855257278889999,7.1509706487) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.69141489714,6.91706064958) circle (0.5pt);
\draw[fill=red ,ultra thin] (8.19147462246,6.65561978954) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.92661283173,7.63731139951) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.75618045718,8.14923843018) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.44434123949,7.45534848968) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.21441400525,8.28157750126) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.5362604450600001,7.24585234747) circle (0.5pt);
\draw[fill=red ,ultra thin] (2.0314559645,6.80713797316) circle (0.5pt);
\draw[fill=red ,ultra thin] (1.64183796602,6.21932780912) circle (0.5pt);
 \end{scope} 
 \draw (1.5,3.5) rectangle (8,6.5);
 \end{tikzpicture}

 

==> Fig-2.tex <==
\begin{tikzpicture}[scale=1.6] 
 \begin{scope} 
\clip(0,0) rectangle (10,5.0);
\draw[green , fill] (1.5601864044243652,1.5599452033620265) circle (6.0mm);
\draw[green , fill] (8.324426408004218,2.1233911067827616) circle (6.0mm);
\draw[green , fill] (1.8182496720710062,1.8340450985343382) circle (6.0mm);
\draw[green , fill] (4.319450186421157,2.9122914019804194) circle (6.0mm);
\draw[green , fill] (6.118528947223795,1.3949386065204183) circle (6.0mm);
\draw[green , fill] (2.9214464853521815,3.663618432936917) circle (6.0mm);
\draw[green , fill] (5.924145688620425,0.46450412719997725) circle (6.0mm);
\draw[green , fill] (6.075448519014383,1.7052412368729153) circle (6.0mm);
\draw[green , fill] (3.0461376917337066,0.9767211400638387) circle (6.0mm);
\draw[green , fill] (6.842330265121569,4.4015249373960135) circle (6.0mm);
\draw[green , fill] (1.2203823484477883,4.951769101112702) circle (6.0mm);
\draw[green , fill] (5.4671027934327965,1.8485445552552704) circle (6.0mm);
\draw[green , fill] (0.884925020519195,1.959828624191452) circle (6.0mm);
\draw[green , fill] (0.45227288910538066,3.2533033076326436) circle (6.0mm);
\draw[green , fill] (3.8867728968948203,2.713490317738959) circle (6.0mm);
\draw[green , fill] (8.287375091519294,3.567533266935893) circle (6.0mm);
\draw[green , fill] (7.722447692966574,1.987156815341724) circle (6.0mm);
\draw[green , fill] (7.712703466859457,0.7404465173409036) circle (6.0mm);
\draw[green , fill] (3.5846572854427263,1.1586905952512971) circle (6.0mm);
\draw[green , fill] (3.308980248526492,0.6355835028602363) circle (6.0mm);
\draw[green , fill] (3.109823217156622,3.2518332202674705) circle (6.0mm);
\draw[green , fill] (8.872127425763265,4.722149251619493) circle (6.0mm);
\draw[green , fill] (7.70967179954561,4.937955963643907) circle (6.0mm);
\draw[green , fill] (5.227328293819941,4.275410183585496) circle (6.0mm);
\draw[green , fill] (0.2541912674409519,1.0789142699330445) circle (6.0mm);
\draw[green , fill] (9.07566473926093,2.4929222914887497) circle (6.0mm);
\draw[green , fill] (2.2879816549162246,0.7697990982879299) circle (6.0mm);
\draw[green , fill] (2.8975145291376805,1.6122128725400442) circle (6.0mm);
\draw[green , fill] (8.036720768991145,1.8657005888603584) circle (6.0mm);
\draw[green , fill] (3.1800347497186388,1.1005192452767676) circle (6.0mm);
\draw[green , fill] (2.279351625419417,4.271077886262563) circle (6.0mm);
\draw[green , fill] (4.17411003148779,2.2210781047073027) circle (6.0mm);
\draw[green , fill] (1.198653673336828,3.3761517140362796) circle (6.0mm);
\draw[green , fill] (9.429097039125192,3.2320293202075523) circle (6.0mm);
\draw[green , fill] (9.624472949421111,2.5178229582536416) circle (6.0mm);
\draw[green , fill] (4.972485058923855,3.0087830981676964) circle (6.0mm);
\draw[green , fill] (2.848404943774676,0.36886947354532795) circle (6.0mm);
\draw[green , fill] (0.5147875124998935,2.7864646423661146) circle (6.0mm);
\draw[green , fill] (9.082658859666537,2.395618906669724) circle (6.0mm);
\draw[green , fill] (1.448948720912231,4.89452760277563) circle (6.0mm);
\draw[green , fill] (9.856504541106007,2.4205527151150044) circle (6.0mm);
\draw[green , fill] (3.2078006497173583,1.8651851039985423) circle (6.0mm);
\draw[green , fill] (6.775643618422825,0.16587828927856152) circle (6.0mm);
\draw[green , fill] (5.12093058299281,2.2649577519793795) circle (6.0mm);
\draw[green , fill] (6.451727904094499,1.7436642900499144) circle (6.0mm);
\draw[green , fill] (6.90937738102466,3.867353463005374) circle (6.0mm);
\draw[green , fill] (9.367299887367345,1.3752094414599325) circle (6.0mm);
\draw[green , fill] (3.410663510502585,1.1347352124058907) circle (6.0mm);
\draw[green , fill] (5.296505783560065,2.418522909004517) circle (6.0mm);
\draw[blue , fill, opacity=0.4] (6.0642905965958995,0.09197051616629648) circle (4.926180939928696mm);
\draw[red , fill] (6.0642905965958995,0.09197051616629648) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.05061583846218687,1.6080805141749865) circle (3.287516102875082mm);
\draw[red , fill] (0.05061583846218687,1.6080805141749865) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.519612595026006,2.242693094605598) circle (6.334008543167258mm);
\draw[red , fill] (6.519612595026006,2.242693094605598) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.9367476782809248,3.6771580305943354) circle (2.401456187781931mm);
\draw[red , fill] (0.9367476782809248,3.6771580305943354) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (7.948113035416484,5.026370931051921) circle (0.7586332810866392mm);
\draw[red , fill] (7.948113035416484,5.026370931051921) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (2.807723624408558,0.2431596643145384) circle (1.2887972191064923mm);
\draw[red , fill] (2.807723624408558,0.2431596643145384) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.454722959071678,1.7711067940704894) circle (1.2804583895777244mm);
\draw[red , fill] (6.454722959071678,1.7711067940704894) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (9.148643902204485,3.7015870025544437) circle (6.4087474480321465mm);
\draw[red , fill] (9.148643902204485,3.7015870025544437) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (2.944488920695857,3.8509772860192526) circle (1.8188008439914483mm);
\draw[red , fill] (2.944488920695857,3.8509772860192526) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.511366715168569,3.1692200515627764) circle (3.456672833238632mm);
\draw[red , fill] (8.511366715168569,3.1692200515627764) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (5.700611700893649,0.9717649377076854) circle (8.967884099060118mm);
\draw[red , fill] (5.700611700893649,0.9717649377076854) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (1.4008401523652403,5.183296523637368) circle (6.675577385210271mm);
\draw[red , fill] (1.4008401523652403,5.183296523637368) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (3.5949115121975517,2.9359184426449336) circle (1.9228901880867078mm);
\draw[red , fill] (3.5949115121975517,2.9359184426449336) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.900053418175663,3.379951568515358) circle (1.6893506307216455mm);
\draw[red , fill] (8.900053418175663,3.379951568515358) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (3.75582952639944,0.93981939840869) circle (2.7859033903195862mm);
\draw[red , fill] (3.75582952639944,0.93981939840869) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (5.78280140996174,0.35942273796742086) circle (4.607787680327258mm);
\draw[red , fill] (5.78280140996174,0.35942273796742086) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.226005606596583,3.601906414112629) circle (2.063337184057925mm);
\draw[red , fill] (8.226005606596583,3.601906414112629) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (1.2706051265188478,5.222432600548044) circle (3.6426986104807546mm);
\draw[red , fill] (1.2706051265188478,5.222432600548044) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (7.699935530986108,2.1582102749684315) circle (6.903948286293653mm);
\draw[red , fill] (7.699935530986108,2.1582102749684315) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.228904758190002,0.85347464993768) circle (7.994103989090426mm);
\draw[red , fill] (6.228904758190002,0.85347464993768) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (5.163003483011953,3.2295647294124596) circle (0.8175903194887191mm);
\draw[red , fill] (5.163003483011953,3.2295647294124596) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (4.089529444142698,1.7329432007084578) circle (8.735786241067773mm);
\draw[red , fill] (4.089529444142698,1.7329432007084578) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (4.196000624277899,2.4773098950115746) circle (9.208724005318132mm);
\draw[red , fill] (4.196000624277899,2.4773098950115746) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.14393488629755868,1.1607264050691624) circle (8.062012797930613mm);
\draw[red , fill] (0.14393488629755868,1.1607264050691624) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (4.916158751168323,4.734717707805657) circle (7.482596903836583mm);
\draw[red , fill] (4.916158751168323,4.734717707805657) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (1.7320186991001518,4.33851649237973) circle (1.8452101935637732mm);
\draw[red , fill] (1.7320186991001518,4.33851649237973) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.350936508676438,0.4530400977204452) circle (2.093493233367103mm);
\draw[red , fill] (6.350936508676438,0.4530400977204452) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.58693631618945,1.629344270814297) circle (4.845229851910213mm);
\draw[red , fill] (6.58693631618945,1.629344270814297) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (1.9579113478929644,0.6936130087516545) circle (4.625347161331479mm);
\draw[red , fill] (1.9579113478929644,0.6936130087516545) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.7118864846022899,3.189756302937613) circle (7.474709381337565mm);
\draw[red , fill] (0.7118864846022899,3.189756302937613) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (2.820345725713065,1.7743954377972282) circle (7.133495858845524mm);
\draw[red , fill] (2.820345725713065,1.7743954377972282) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.584127518430119,4.289940273750183) circle (5.116774421156661mm);
\draw[red , fill] (8.584127518430119,4.289940273750183) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (9.053819764192637,0.9128667678613356) circle (5.321134852653157mm);
\draw[red , fill] (9.053819764192637,0.9128667678613356) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.318372121697992,4.4844552197831975) circle (1.0717201133977605mm);
\draw[red , fill] (6.318372121697992,4.4844552197831975) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (2.9321077169806453,3.2866454536991596) circle (4.474123668234546mm);
\draw[red , fill] (2.9321077169806453,3.2866454536991596) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.9120610304869037,4.944203047025814) circle (2.4247050363472966mm);
\draw[red , fill] (0.9120610304869037,4.944203047025814) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (3.5091501255207866,1.1706701642760586) circle (3.7728416310462265mm);
\draw[red , fill] (3.5091501255207866,1.1706701642760586) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.182180633162611,1.0112267612279024) circle (1.1976213181925122mm);
\draw[red , fill] (6.182180633162611,1.0112267612279024) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (3.762595855309158,0.8350071669866876) circle (8.90527280739895mm);
\draw[red , fill] (3.762595855309158,0.8350071669866876) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (1.1119748230615134,4.926251042908591) circle (7.891712386073383mm);
\draw[red , fill] (1.1119748230615134,4.926251042908591) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.5630327568183735,1.1881791626807192) circle (0.8692028808742369mm);
\draw[red , fill] (0.5630327568183735,1.1881791626807192) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (9.621725484745419,3.748705795237041) circle (5.371065418185478mm);
\draw[red , fill] (9.621725484745419,3.748705795237041) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (0.4544638034145787,2.809631895922303) circle (5.868411180208791mm);
\draw[red , fill] (0.4544638034145787,2.809631895922303) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (2.7738118298113266,1.881211597237613) circle (4.316595462296794mm);
\draw[red , fill] (2.7738118298113266,1.881211597237613) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (5.836561118508721,0.7773463696498484) circle (2.8377590579872445mm);
\draw[red , fill] (5.836561118508721,0.7773463696498484) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (6.847311725538793,1.626169393448913) circle (3.630822963986351mm);
\draw[red , fill] (6.847311725538793,1.626169393448913) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (9.872761293149445,1.5041689110352818) circle (6.459172413316012mm);
\draw[red , fill] (9.872761293149445,1.5041689110352818) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.383287047111379,4.686931597949703) circle (5.707783046689119mm);
\draw[red , fill] (8.383287047111379,4.686931597949703) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (4.148195023376652,2.7340707193070624) circle (3.5609672589784624mm);
\draw[red , fill] (4.148195023376652,2.7340707193070624) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (8.496473906774115,2.4734810174319763) circle (2.372267917359945mm);
\draw[red , fill] (8.496473906774115,2.4734810174319763) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (9.041586944937483,3.4825546702330037) circle (2.459577283845081mm);
\draw[red , fill] (9.041586944937483,3.4825546702330037) circle (0.1mm);
\draw[blue , fill, opacity=0.4] (4.921162930795382,2.5824438829895833) circle (1.6068137325955567mm);
\draw[red , fill] (4.921162930795382,2.5824438829895833) circle (0.1mm);
 \end{scope} 
 \draw (0,0) rectangle (10,5.0); 
 \end{tikzpicture}
